Robust Hierarchical Clustering for Directed Networks: An Axiomatic Approach

We provide a complete taxonomic characterization of robust hierarchical clustering methods for directed networks following an axiomatic approach. We begin by introducing three practical properties associated with the notion of robustness in hierarchical clustering: linear scale preservation, stability, and excisiveness. Linear scale preservation enforces imperviousness to change in units of measure whereas stability ensures that a bounded perturbation in the input network entails a bounded perturbation in the clustering output. Excisiveness refers to the local consistency of the clustering outcome. Algorithmically, excisiveness implies that we can reduce computational complexity by only clustering a subset of our data while theoretically guaranteeing that the same hierarchical outcome would be observed when clustering the whole dataset. In parallel to these three properties, we introduce the concept of representability, a generative model for describing clustering methods through the specification of their action on a collection of networks. Our main result is to leverage this generative model to give a precise characterization of all robust -- i.e., excisive, linear scale preserving, and stable -- hierarchical clustering methods for directed networks. We also address the implementation of our methods and describe an application to real data.

==> figures/axiom_of_transformation_2.tex <==
\def \thisplotscale {0.45}
\def \unit {\thisplotscale cm}

{\small
\begin{tikzpicture}[-stealth, shorten >=2, x = 1*\unit, y=0.9*\unit, font=\footnotesize]

    % Draw bigger network
    \node [blue vertex] at (2,4) (1) {$x_1$};
    \node [blue vertex] at (4,  0) (2) {$x_2$};    
    \node [blue vertex] at (0,  0) (3) {$x_3$};

    \path (1) edge [bend left=20, right] node {{$1$}} (2);	
    \path (2) edge [bend left=20, below] node {{$2$}} (3);
    \path (3) edge [bend left=20, left] node  {{$2$}} (1);    	

    \path (2) edge [bend left=20, right] node {{$2$}} (1);	
    \path (3) edge [bend left=20, below] node {{$3$}} (2);
    \path (1) edge [bend left=20, left]  node {{$3$}} (3);    	
    
    % Draw smaller network
    \node [blue vertex] at (8,3.0) (1p) {$y_1$};
    \node [blue vertex] at (9.5,1.0) (2p) {$y_2$};    
    \node [blue vertex] at ( 6.5,1.0) (3p) {$y_3$};

    \path (1p) edge [bend left=20, right] node {{ $1/2$}} (2p);	
    \path (2p) edge [bend left=20, below] node {{$1/2$}} (3p);
    \path (3p) edge [bend left=20, left]  node {{$1/2$}} (1p);    	

    \path (2p) edge [bend left=20, right] node {{$1$}} (1p);	
    \path (3p) edge [bend left=20, below] node {{$1$}} (2p);
    \path (1p) edge [bend left=20, left]  node {{$1$}} (3p);    	
    
    % Connect nodes with transformation \phi  	
    \path (1) edge [bend left=20, above, red, very thick, pos=0.6] node {$\bbphi$} (1p);	
    \path (2) edge [bend left=20, above, red, very thick, pos=0.05] node {$$} (2p);	    
    \path (3) edge [bend left=20, above, red, very thick, pos=0.75] node {$$} (3p);	    

   % Dendrograms
   %D_X
   
    \draw [-stealth] (12.5,2) -- (18.3,2) node [below, at end] {$\delta$};
    \draw [-stealth] (13,2) -- (13,4.9);
    
    \draw[thick, -] (13,2.4) -- ++(2.5,0) -- ++(0,0.8) -- ++(-2.5,0) ++(0,0.8) -- ++(3.5,0) -- ++(0,-1.2) -- ++(-1,0) -- ++(1,0)--++ (0, 0.6)--++(1.5, 0);
    \node [left] at (13,2.4) {$x_1$};
    \node [left] at (13,3.2) {$x_2$};
    \node [left] at (13,4) {$x_3$};
    \node [left] at (12.3,4.5) {$D_{X}$};
    
    \node at (8.5,4.5) {$N_{Y}$};
     \node at (0.5,4.7) {$N_{X}$};
    
    %D_Y
    
    \draw [-stealth] (12.5,-1) -- (18.3,-1) node [below, at end] {$\delta$};
    \draw [-stealth] (13,-1) -- (13,1.9);
    
    \draw[thick, -] (13,-0.6) -- ++(2,0) -- ++(0,0.8) -- ++(-2,0) ++(0,0.8) -- ++(2,0) -- ++(0,-0.8) -- ++(2.1,0);
    \draw[dashed, thick, red](16,4.5) -- ++(0,-6) node [right, at end] {$\delta'$};
    \node [left] at (13,-0.6) {$y_1$};
    \node [left] at (13,0.2) {$y_2$};
    \node [left] at (13,1) {$y_3$};
    \node [left] at (12.3,1.5) {$D_{Y}$};
    
     
\end{tikzpicture}
}



%    \node [blue vertex] at (0,3) (1) {$1$};
%    \node [blue vertex] at (3,3) (2) {$2$};    
%    \node [blue vertex] at (3,0) (3) {$3$};
%    \node [blue vertex] at (0,0) (4) {$4$};

%    \path (1) edge [bend left, above] node {$1/2$} (2);	
%    \path (2) edge [bend left, right] node {$1/2$} (3);
%    \path (3) edge [bend left, below] node {$1/2$} (4);    	
%    \path (4) edge [bend left, left]  node {$1/2$} (1);    	

%    \path (2) edge [bend left=10, below] node {$1$} (1);	
%    \path (3) edge [bend left, left]  node {$1$} (2);
%    \path (4) edge [bend left, above] node {$1$} (3);    	
%    \path (1) edge [bend left, right] node {$1$} (4);        





%{\begin{tikzpicture}[thick, scale = \thisplotscale]

    % Join elements 1 and 2 
%    \foreach \i / \j  in {0/0, 2/1}
%    {
%        \draw[thick] (0, \xdendogram[\i])   -- (\ydendogram[\j],\xdendogram[\i]);              % horizontal line 
%        \draw[thick] (0, \xdendogram[\i+1]) -- (\ydendogram[\j],\xdendogram[\i+1]);            % horizontal line 
%        \draw[thick] (\ydendogram[\j],\xdendogram[\i]) -- (\ydendogram[\j],\xdendogram[\i+1]); % vertical line 
%    }
    
    % Join elements 1 and 2 
%    \let \m \pgfmathresult; 
%    \let \n \pgfmathresult;
%    \foreach \i / \j / \k in {0/2/2}
%    {    
%        \m = (\xdendogram[\i] + \xdendogram[\i+1])/2;
%        \n = (\xdendogram[\j] + \xdendogram[\j+1])/2;
%        \draw[thick] (\ydendogram[\j], \k)   -- (\ydendogram[\j],\xdendogram[\i]);              % horizontal line 
%        \draw[thick] (0, \xdendogram[\i+1]) -- (\ydendogram[\j],\xdendogram[\i+1]);            % horizontal line 
%        \draw[thick] (\ydendogram[\j],\xdendogram[\i]) -- (\ydendogram[\j],\xdendogram[\i+1]); % vertical line 
%    }
%\end{tikzpicture}}



==> figures/decomposition_of_representable_methods.tex <==
\def \thisplotscale {0.48}
\def \unit {\thisplotscale cm}

\begin{tikzpicture}[-stealth, shorten >=2, x = 1*\unit, y=1*\unit]

    % Draw space blurbs
    \path (0,0) node [draw, fill = blue!10, ellipse, 
                     minimum width = 3*\unit, 
                     minimum height = 5*\unit] (asymmetric networks) {$\ccalN$}
                  ;
    \path (5,-0.5) node [draw, fill = blue!10, ellipse, 
                     minimum width = 3*\unit, 
                     minimum height = 4*\unit] (symmetric networks) {$\ccalN^\mathrm{sym}$};
    \path (10,-1) node [draw, fill = blue!10, ellipse, 
                     minimum width = 3*\unit, 
                     minimum height = 3*\unit] (ultrametrics) {$\ccalU$};

    % Draw arrows
    \path[-stealth] (asymmetric networks)
                    edge [bend left, above, 
                    pos=0.4, 
                    out=30, 
                    in = 140] node {$\Lambda^\Omega$} 
                    (symmetric networks);
    \path[-stealth] (symmetric networks)
                    edge [bend left, above, 
                    pos=0.4, 
                    out=30, 
                    in = 150] node {$\ccalH^{\SL}$} 
                    (ultrametrics); 
    \path[-stealth] (asymmetric networks)
                    edge [bend left, above, 
                    pos=0.5, 
                    out=60, 
                    in = 120] node {$\ccalH^{\Omega}$} 
                    (ultrametrics); 


\end{tikzpicture}



==> figures/excisiveness_counter_example.tex <==
\def \thisplotscale {0.5}
\def \unit {\thisplotscale cm}

{\small
\begin{tikzpicture}[-stealth, shorten >=2, scale = \thisplotscale]

% First Network

    \node [blue vertex] at (-1,3.8) (1) {$x_2$};
    \node [blue vertex] at (1.5,0.8) (2) {$x_3$};    
    \node [blue vertex] at (-3.5,0.8) (3) {$x_1$};
    \node [blue vertex] at (-1,-2.2) (4) {$x_4$};

    \path (1) edge [bend left=10, above right] node {$1$} (2);	
    \path (2) edge [bend left=10, below] node {$2$} (3);
    \path (3) edge [bend left=10, above left] node {$1$} (1);    	

    \path (2) edge [bend left=10, below left, pos=0.7] node {$2$} (1);	
    \path (3) edge [bend left=10, above] node {$2$} (2);
    \path (1) edge [bend left=10, below right, pos=0.3]  node {$2$} (3);    	
    
    \path (3) edge [bend left=10, above right, pos=0.7] node {$2$} (4);    	
    \path (4) edge [bend left=10, below left] node {$1$} (3);	
    \path (4) edge [bend left=10, above left, pos=0.3] node {$2$} (2);
    \path (2) edge [bend left=10, below right]  node {$1$} (4);  
    
% First Dendrogram
   
   \draw [-stealth] (6.5,-2.5) -- (6.5,4);
    \draw [-stealth] (6.3,-2.3) -- (12,-2.3);
    \draw [-, draw=black!30] (8.5,-2.3) -- (8.5,3.8);
      \draw [-, draw=black!30] (10.5,-2.3) -- (10.5,3.8);
    
    \draw[thick, -] (6.5, -2) -- ++(2,0) -- ++(0,1.5) -- ++(-2,0) ++(0,1.5) -- ++(2,0) -- ++(0,1.5) -- ++(-2,0) -- ++(2,0) -- ++(0,-0.75) -- ++(2,0) -- ++(0,-3) -- ++(-2,0) -- ++(2,0)-- ++(0,1.5)-- ++(1,0);
   
   
   
    \node [below] at (12,-2.3) {$\delta$};
    \node [below] at (8.5,-2.3) {$1$};
    \node [below] at (10.5,-2.3) {$2$};
    \node [left] at (6.5,-2) {$x_1$};
    \node [left] at (6.5,-0.5) {$x_3$};
    \node [left] at (6.5,1) {$x_2$};
    \node [left] at (6.5,2.5) {$x_4$};
 
 % First Method   
       
     \path [ultra thick, -stealth, color=red, above] (2.5,0.8) edge node {{$\ccalH^{\SR(3)}$}} (5.5,0.8);
  
  % Green branch   
     \draw[fill=green!20, opacity=0.5, rounded corners] (6.35,-2.2) rectangle (9.25, -0.25);
 % First Subnetwork 
     \node at (-1, 0.8) [ellipse, minimum height=1cm,minimum width=3.2cm, fill=green!20, opacity=0.5, draw] (sn) {};
 % Clustering of First Subnetwork
       \path [thick, -stealth, dashed, color=red, above, bend right=15] (sn) edge node {{}} (6.35, -1.15);
      
      
       
      % Second Network
       
    \node [blue vertex] at (1.5,-5.3) (2p) {$x_3$};    
    \node [blue vertex] at (-3.5,-5.3) (3p) {$x_1$};

    \path (2p) edge [bend left=10, below] node {$2$} (3p);

    \path (3p) edge [bend left=10, above] node {$2$} (2p);
    
    % Second Dendrogram
    
   \draw [-stealth] (6.5,-6.5) -- (6.5,-3.5);
    \draw [-stealth] (6.3,-6.3) -- (12,-6.3);
    \draw [-, draw=black!30] (8.5,-6.3) -- (8.5,-3.7);
      \draw [-, draw=black!30] (10.5,-6.3) -- (10.5,-3.7);
    
    \draw[thick, -] (6.5, -6) -- ++(4,0) -- ++(0,1.5) -- ++(-4,0) ++(4,0) -- ++(0,-0.75) -- ++(1,0);
   
   
   
    \node [below] at (12,-6.3) {$\delta$};
    \node [below] at (8.5,-6.3) {$1$};
    \node [below] at (10.5,-6.3) {$2$};
    \node [left] at (6.5,-6) {$x_1$};
    \node [left] at (6.5,-4.5) {$x_3$};
    
    % Second Method
         \path [ultra thick, -stealth, color=red, above] (2.5,-5.3) edge node {{$\ccalH^{\SR(3)}$}} (5.5,-5.3);
    
    % Red Branch
      \draw[fill=red!20, opacity=0.5, rounded corners] (6.35,-6.2) rectangle (11, -4.25);
    % Second Subnetwork
     \node at (-1, -5.3) [ellipse, minimum height=1cm,minimum width=3.2cm, fill=green!20, opacity=0.5, draw] (sn2) {};
    % Map between subnetworks
       \path [thick, -stealth, color=green!20, above, bend right=68] (sn) edge node {{}} (sn2);

\end{tikzpicture}
}





==> figures/excisiveness_definition.tex <==
\def \thisplotscale {0.53}
\def \unit {\thisplotscale cm}

{\small
\begin{tikzpicture}[-stealth, shorten >=2, scale = \thisplotscale]

    
  %  BIG Dendrogram
   \draw [-stealth] (6.5,-2.5) -- (6.5,4.5);
    \draw [-stealth] (6.3,-2.3) -- (12.5,-2.3);
    \draw [-, draw=black!30] (9.5,-2.3) -- (9.5,4.3);
    
 \draw[thick, -] (6.5, -2) -- ++(1,0) -- ++(0 , 0.5 ) -- ++(-1, 0) -- ++(1 ,0 ) -- ++(0 , -0.25) -- ++(1 ,0 ) -- ++(0 ,1 ) -- ++(-1 ,0 ) -- ++(0 , -0.25 ) -- ++(-1 , 0) -- ++(1 ,0) -- ++(0,0.5) -- ++(-1,0) -- ++(1,0) -- ++(0,-0.25) -- ++(1,0) -- ++(0,-0.5) -- ++(0.5,0) -- ++(0,1) -- ++(-2.5,0) -- ++(2.5,0) -- ++(0,-0.5) -- ++(2,0) -- ++(0,3.25) -- ++(-0.5,0) -- ++(0,-1) -- ++(-1.5,0) -- ++(0,-0.75) -- ++(-1.5,0) -- ++(0,-0.5) -- ++(-1,0) -- ++(1,0) -- ++(0,0.5) -- ++(-1,0) -- ++(1,0) -- ++(0,0.5) -- ++(-1,0) -- ++(1,0) -- ++(0,-0.5) -- ++(1.5,0) -- ++(0,1.5) -- ++(-1.5,0) -- ++(0,-0.5) -- ++(-1,0) -- ++(1,0) -- ++(0,0.5) -- ++(-1,0) -- ++(1,0) -- ++(0,0.5) -- ++(-1,0) -- ++(1,0) -- ++(0,-0.5) -- ++(1.5,0) -- ++(0,-0.75) -- ++(1.5,0) -- ++(0,2) -- ++(-0.5,0) -- ++(0,-0.25) -- ++(-3.5,0) -- ++(3.5,0) -- ++(0,0.5) -- ++(-3.5,0) -- ++(3.5,0) -- ++(0,-0.25) -- ++(0.5,0) -- ++(0,-1) -- ++(0.5,0) -- ++(0,-1.625) -- ++(1,0);
   
   
   
    \node [below] at (12.5,-2.3) {$\delta$};
    \node [below] at (9.5,-2.3) {$\delta_1$};
   
   \draw[fill=green!20, opacity=0.5, rounded corners] (6.25,-2.2) rectangle (9.25,-0.05);
    
      
  %  SMALL Dendrogram
  
  \draw [-stealth] (6.5,-6.5) -- (6.5,-3.5);
  \draw [-stealth] (6.3,-6.3) -- (10.5,-6.3);
  \draw [-, draw=black!30] (9.5,-6.3) -- (9.5,-3.7);
    
 \draw[thick, -] (6.5, -6) -- ++(1,0) -- ++(0 , 0.5 ) -- ++(-1, 0) -- ++(1 ,0 ) -- ++(0 , -0.25) -- ++(1 ,0 ) -- ++(0 ,1 ) -- ++(-1 ,0 ) -- ++(0 , -0.25 ) -- ++(-1 , 0) -- ++(1 ,0) -- ++(0,0.5) -- ++(-1,0) -- ++(1,0) -- ++(0,-0.25) -- ++(1,0) -- ++(0,-0.5) -- ++(0.5,0) -- ++(0,1) -- ++(-2.5,0) -- ++(2.5,0) -- ++(0,-0.5) -- ++(1,0)  ;
   
      \draw[fill=green!20, opacity=0.5, rounded corners] (6.25,-6.2) rectangle (9.25,-4.05);

   
    \node [below] at (10.5,-6.3) {$\delta$};
    \node [below] at (9.5,-6.3) {$\delta_1$};

   
   
       % Network N
    \node [blue vertex, minimum size = 4*\unit] at (1,1) (z) {};
    \path (z) ++ (-2,2) node {\blue{$N$}};
    \node [point, minimum size = 0.1*\unit] at ( 1.4,0.9) (1) {}; \node [point, minimum size = 0.1*\unit] at ( 1, 0) (2) {};
    \node [point, minimum size = 0.1*\unit] at (0.8,-0.5) (3) {}; \node [point, minimum size = 0.1*\unit] at ( 0.5,0.5) (4) {};
    \node [point, minimum size = 0.1*\unit] at (0.3, -0.3) (5) {}; \node [point, minimum size = 0.1*\unit] at ( -0.1,0.2) (6) {};
    \node [point, minimum size = 0.1*\unit] at (1.6, 2) (7) {}; \node [point, minimum size = 0.1*\unit] at ( 0.5, 1.3) (8) {};
    \node [point, minimum size = 0.1*\unit] at ( 0.9,2.5) (9) {}; \node [point, minimum size = 0.1*\unit] at ( 2.4, 1.7) (10) {}; 
    \node [point, minimum size = 0.1*\unit] at (2.2, 0.5) (11) {}; 
    \node [point, minimum size = 0.1*\unit] at (-0.3, 2.3) (12) {}; 
    \node [point, minimum size = 0.1*\unit] at (-0.4, 1.5) (13) {}; 
    \path [stealth-stealth] (5) edge (6)    (3) edge (4)   (2) edge (6) (4) edge (6);
    \path [stealth-stealth] (12) edge (9)    (13) edge (9);
     \path [stealth-stealth] (4) edge (1)  (4) edge (7) (8) edge (7) (8) edge (9) (8) edge (13) (1) edge (10) (2) edge (11)  (10) edge (11);


    \node [green vertex, opacity=0.5, minimum size = 1.6*\unit] at (0.5,0.05) (Nip) {};

   
   
    % Network N_1
    \node [green vertex, minimum size = 1.6*\unit] at (1,-5) (Ni) {};
    \path (Ni) ++ (-1.25,1.25) node {\green{$N_1^{\delta_1}$}};
    \node [point, minimum size = 0.1*\unit] at ( 1.5, -5) (2p) {};
    \node [point, minimum size = 0.1*\unit] at (1.3,-5.5) (3p) {}; \node [point, minimum size = 0.1*\unit] at ( 1,-4.5) (4p) {};
    \node [point, minimum size = 0.1*\unit] at (0.8, -5.3) (5p) {}; \node [point, minimum size = 0.1*\unit] at ( 0.4,-4.8) (6p) {};
           \path [stealth-stealth] (5p) edge (6p)    (3p) edge (4p)   (2p) edge (6p) (4p) edge (6p);

    
    
    
    
    % Application of Clustering Method
    
       \path [ultra thick, -stealth, color=red, above] (3.25,1) edge node {{$\ccalH$}} (6.25,1);
       \path [ultra thick, -stealth, color=red, above] (2.25,-5) edge node {{$\ccalH$}} (6.25,-5);
       
       \path [thick, -stealth, color=green!20, above, bend left=15] (Nip) edge node {{}} (Ni);
        
       \path [thick, -stealth, dashed, color=red, above, bend left=15] (Nip) edge node {{}} (6.25, -1);

    
    
   
   
\end{tikzpicture}
}

==> figures/inter_reciprocal_example.tex <==
%!TEX root = ../Asymmetric_Clustering_Journal_V_current.tex

\def \thisplotscale {2.2}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.4*\unit, 
                                 minimum height = 0.4*\unit, 
                                 anchor=center]
\tikzstyle {blue vertex here 2} = [blue vertex, 
                                 minimum width = 0.4*\unit, 
                                 minimum height = 0.4*\unit,
                                 font=\scriptsize, 
                                 anchor=center]
{\small \begin{tikzpicture}[thick, x = 1.2*\unit, y = 0.96*\unit]

    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   N E T W O R K   %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\path[draw, thin] (8.0,3.4) ++ ( -4, -0.4) node[blue vertex here] (1) {{$x$}}
	                            ++ ( 0.6, 0.4) node[blue vertex here 2] (2) {{$y_{01}$}}
	                            ++ (0.4,0)   node [phantom vertex] ()   {$\ldots$}
	                            ++ (0.18,0)   node [phantom vertex] ()   {$\ldots$}
	                            ++ (0.5,0) node[blue vertex here 2] (3) {{$y_{0k_0}$}}
	                            ++ (0.6, -0.4) node[blue vertex here] (4) {{$x_1$}}
	                            ++ (0.5, 0.4) node (p1) {}
	                            ++ (0, -0.4) node () {$\ldots$}
	                            ++ (0.18, 0) node () {$\ldots$}
	                            
	                            
	                            ++ (0, 0.4) node (p2) {}
	                            
	                            
	                           
	                            
	                            ++ ( 0.5, -0.4) node[blue vertex here] (5) {{$x_{l-1}$}}
	                            ++ ( 0.6, 0.4) node[blue vertex here 2] (9) {{$y_{(l-1)1}$}}
	                            ++ (0.4,0)   node [phantom vertex] ()   {$\ldots$}
	                            ++ (0.18,0)   node [phantom vertex] ()   {$\ldots$}
	                            ++ (0.5,0) node[blue vertex here 2] (10) {{$y_{l-1k_{l-1}}$}}
	                            ++ (0.6, -0.4) node[blue vertex here] (11) {{$x'$}}
                                     ++ (-0.6, -0.4) node[blue vertex here 2] (12) {{$y'_{(l-1)1}$}}
                                     ++ (-0.4,0)   node [phantom vertex] ()   {$\ldots$}
	                            ++ (-0.18,0)   node [phantom vertex] ()   {$\ldots$}
	                            ++ (-0.5, 0) node[blue vertex here 2] (13) {{$y'_{l-1k'_{l-1}}$}}
	                             ++ (-1.1, 0.1) node (p3) {}
	                             ++ (-0.22, 0) node (p4) {}

	                           
	                            %++ ( -1, -1) node[blue vertex here] (6) {{$x_3$}}
	                            
	                            
	                            ++ ( -1.1, -0.1) node[blue vertex here 2] (7) {{$y'_{01}$}}
	                             ++ (-0.4,0)   node [phantom vertex] ()   {$\ldots$}
	                            ++ (-0.18,0)   node [phantom vertex] ()   {$\ldots$} 
	                            ++ ( -0.48, 0) node[blue vertex here 2] (8) {{$y'_{0k'_0}$}};
    \path[thin, -stealth] (1) edge [bend left, above] node {} (2);		                            
    %\path[thin, -stealth] (2) edge [right] node {} (3);	
    \path[thin, -stealth] (3) edge [bend left, below] node {} (4);
    \path[thin, -stealth] (4) edge [bend left, below] node {} (p1);	
    \path[thin, -stealth] (p2) edge [bend left, below] node {} (5);
    %\path[thin, -stealth] (4) edge [bend left, left]  node {} (5);	        
   % \path[thin, -stealth] (5) edge [bend left, below] node {} (6);		                            
    %\path[thin, -stealth] (6) edge [bend left, left]  node {} (4);	
    \path[thin, -stealth] (4) edge [bend left, above] node {} (7);	
    \path[thin, -stealth] (8) edge [bend left, right] node {} (1);	
    \path[thin, -stealth] (5) edge [bend left, right] node {} (9);	
    \path[thin, -stealth] (10) edge [bend left, right] node {} (11);
    \path[thin, -stealth] (5) edge [bend left, right] node {} (p3);	    
       \path[thin, -stealth] (p4) edge [bend left, right] node {} (4);   
       \path[thin, -stealth] (11) edge [bend left, right] node {} (12); 
       \path[thin, -stealth] (13) edge [bend left, right] node {} (5);  
\end{tikzpicture}}

==> figures/nonreciprocal_path.tex <==
\def \thisplotscale {0.5}
\def \unit {\thisplotscale cm}
{\small
\begin{tikzpicture}[-stealth, shorten >=2 ,scale = \thisplotscale, font=\footnotesize]
	
	% node x
	\node[blue vertex] (x) {$x$} ;

    % nodes in path from x to x'. Also includes node x'
	\path (x) ++ (4,0.7)   node [blue vertex]    (x1)   {$x_1$} 
	          ++ (4,0)   node [phantom vertex] (x2)   {$\ldots$}
	          ++ (0.5,0) node [phantom vertex] (xlm1) {$\ldots$} 
	          ++ (4,0)   node [blue vertex]    (xl)   {$x_{l-1}$}
	          ++ (4,-0.7)  node [blue vertex]    (xp)   {$x'$}; 

    % nodes in path from x' to x
	\path (x) ++ (4,-1)  node [blue vertex]    (xlp)   {$x'_{l'-1}$} 
	          ++ (4,0)   node [phantom vertex] (xlm1p) {$\ldots$}
	          ++ (0.5,0) node [phantom vertex] (x2p)   {$\ldots$} 
	          ++ (4,0)   node [blue vertex]    (x1p)   {$x'_{1}$}; 

    % Edges in path from x to x'	          
	\path (x)    edge [bend left, above] node {$A_X(x,x_1)$}       (x1);	
	\path (x1)   edge [bend left, above] node {$A_X(x_1,x_2)$}     (x2);	
	\path (xlm1) edge [bend left, above] node {$A_X(x_{l-2},x_{l-1})$} (xl);	
	\path (xl)   edge [bend left, above] node {$A_X(x_{l-1},x')$}      (xp);	

    % Edges in path from x' to x
	\path (xp)    edge [bend left, below] node {$A_X(x',x'_1)$}       (x1p);
	\path (x1p)   edge [bend left, below] node {$A_X(x'_1,x'_2)$}     (x2p);
	\path (xlm1p) edge [bend left, below] node {$A_X(x'_{l'-2},x'_{l'-1})$} (xlp);
	\path (xlp)   edge [bend left, below] node {$A_X(x'_{l'-1},x)$}       (x);


\end{tikzpicture}
}




==> figures/proof_theo_extremal_ultrametrics.tex <==
\def \thisplotscale {1}
\def \unit {\thisplotscale cm}

{\footnotesize
\begin{tikzpicture}[-stealth, shorten >=2,  shorten <=2, x = \unit, y=0.9*\unit]

    % cluster z
    \node [blue vertex, minimum size = 3*\unit] at (0,0.1) (z) {};
    \path (z) ++ (-1.3,1.3) node {\blue{\small $z$}};
    \node [point] at ( 0.2,-0.1) (1) {}; \node [point] at ( 0.7, 0.9) (2) {};
    \node [point] at (-0.6,-0.6) (3) {}; \node [point] at ( 0.6,-0.8) (4) {};
    \node [point] at (-0.8, 0.1) (5) {}; \node [point] at ( 0.9,-0.3) (6) {};
    \node [point] at (-0.6, 0.8) (7) {}; \node [point] at ( 0.1, 0.8) (8) {};
    \node [point] at ( 0.1,-0.9) (9) {}; \node [point] at ( 0.5, 0.4) (10) {}; 
    \node [point] at (-0.2, 0.3) (11) {}; \node [point] at (-0.3,-0.2) (12) {};
    \path [stealth-stealth] (3) edge (5)   (3) edge (12)  (3) edge (9)   (5) edge (11);
    \path [stealth-stealth] (1) edge (12)  (1) edge (11)  (1) edge (10)  (1) edge (6);
    \path [stealth-stealth] (4) edge (9)   (6) edge (4)   (2) edge (10)  (7) edge (11);
    \path [stealth-stealth] (8) edge (11)  (8) edge (10)  (8) edge (2)   (5) edge (7);

    % cluster z'    
    \path (z) ++ (5.5,1.0) node [red vertex, minimum size = 2*\unit] (zp) {}; 
    \path (zp) ++ (1,1) node {\red{\small $z'$}};    
    \path (zp) ++ (-0.6,0.4) node [point] (1p) {};  \path (zp) ++ (0.3,-0.3) node [point] (2p) {};
    \path (zp) ++ (0.5,0.5) node [point] (3p) {};  \path (zp) ++ (-0.5,-0.5) node [point] (4p) {};
    \path [stealth-stealth] (1p) edge (3p) (3p) edge (2p) (2p) edge (4p) (4p) edge (1p);

    % cluster z''    
    \path (z) ++ (3.3,-1.8) node [green vertex, minimum size = 2.1*\unit] (zpp) {}; 
    \path (zpp) ++ (1,-1) node {\green{\small $z''$}};    
    \path (zpp) ++ (-0.5,0.6) node [point] (1pp) {};  \path (zpp) ++ (0.5,-0.4) node [point] (2pp) {};
    \path (zpp) ++ (0.5,0.5) node [point] (3pp) {};  \path (zpp) ++ (-0.2,-0.7) node [point] (4pp) {};
    \path (zpp) ++ (0.1,0.1) node [point] (5pp) {};  \path (zpp) ++ (-0.5,-0.1) node [point] (6pp) {};
    \path [stealth-stealth] (5pp) edge (3pp) (5pp) edge (1pp) (5pp) edge (2pp) (5pp) edge (6pp);
    \path [stealth-stealth] (1pp) edge (6pp) (6pp) edge (4pp) (4pp) edge (2pp) (2pp) edge (3pp);    
     
    % intercluster edges
    \path (2) edge [bend left, above] node {$A_Z(z,z')$} (1p);
    \path (4p) edge [bend left, above] node {$A_Z(z',z)$} (10);    
    \path (4p) edge [bend right, pos=0.52, right] node {$A_Z(z',z'')$} (3pp);    
    \path (3pp) edge [bend right, pos=0.35, right] node {$A_Z(z'',z')$} (2p);   
    \path (4) edge [bend left, below] node {$A_Z(z,z'')$} (1pp);             
    \path (6pp) edge [bend left, below] node {$A_Z(z'',z)$} (9);             
\end{tikzpicture}
}





==> figures/reciprocal_nonreciprocal_representable.tex <==

\def \thisplotscale {1.05}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.3*\unit, 
                                 minimum height = 0.3*\unit, 
                                 anchor=center,
                                 font=\scriptsize]
\tikzstyle {red vertex here} = [red vertex, 
                                 minimum width = 0.3*\unit, 
                                 minimum height = 0.3*\unit, 
                                 anchor=center,
                                 font=\scriptsize]
{\small \begin{tikzpicture}[thick, x = 1.2*\unit, y = 0.96*\unit]

    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   N E T W O R K   %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\small 
	
	\node at (3.5, 5.5) {{\large $\omega_\R$}};
	
		\path[draw, thin] (4.5,5) ++ ( 0.0, 0.0) node[red vertex here] (8p) {}
	                            ++ ( 1.0, 0.0) node[red vertex here] (9p) {};
	
	
		\node at (3.5, 4.25) {{\large $\Omega_{\NR}$}};
	
	
	\path[draw, thin] (2.0,3) ++ ( 0.0, 0.0) node[blue vertex here] (8) {}
	                            ++ ( 1.0, 0.0) node[blue vertex here] (9) {};
	                        
	
	
	
	\path[draw, thin] (3.7,3.4) ++ ( 0.0, 0.0) node[blue vertex here] (5) {}
	                            ++ ( 1, 0.0) node[blue vertex here] (6) {}
	                            ++ (-0.5,-1) node[blue vertex here] (7) {};

	
	
	
	\path[draw, thin] (5.65,3.4) ++ ( 0.0, 0.0) node[blue vertex here] (1) {}
	                            ++ ( 1, 0.0) node[blue vertex here] (2) {}
	                            ++ (-1,-1) node[blue vertex here] (3) {}
	                            ++ ( 1, 0.0) node[blue vertex here] (4) {};
	                            
	                            
	\node at (7.7, 2.85) {{\huge $\cdots$}};
	
	
    \path[thin, -stealth] (1) edge [bend left, above] node {{$1$}} (2);		                            
    \path[thin, -stealth] (2) edge [bend left, right] node {{$1$}} (4);	
    \path[thin, -stealth] (4) edge [bend left, below] node {{$1$}} (3);	
    \path[thin, -stealth] (3) edge [bend left, left]  node {{$1$}} (1);	        
    \path[thin, -stealth] (8) edge [bend left, above] node {{$1$}} (9);		                            
    \path[thin, -stealth] (9) edge [bend left, below]  node {{$1$}} (8);	
    \path[thin, -stealth] (5) edge [bend left, above] node {{$1$}} (6);	
    \path[thin, -stealth] (6) edge [bend left, right] node {{$1$}} (7);
        \path[thin, -stealth] (7) edge [bend left, left] node {{$1$}} (5);	     
        
            \path[thin, -stealth] (8p) edge [bend left, above] node {{$1$}} (9p);		                            
    \path[thin, -stealth] (9p) edge [bend left, below]  node {{$1$}} (8p);	   
\end{tikzpicture}}

==> figures/reciprocal_path.tex <==
\def \thisplotscale {0.5}
\def \unit {\thisplotscale cm}

{\small
\begin{tikzpicture}[-stealth, shorten >=2 ,scale = \thisplotscale, font=\footnotesize]

	
	% node x
	\node[blue vertex] (x) {$x$} ;

    % nodes in path from x to x'. Also includes node x'
	\path (x) ++ (4,0)   node [blue vertex]    (x1)   {$x_1$} 
	          ++ (4,0)   node [phantom vertex] (x2)   {$\ldots$}
	          ++ (0.5,0) node [phantom vertex] (xlm1) {$\ldots$} 
	          ++ (4,0)   node [blue vertex]    (xl)   {$x_{l-1}$}
	          ++ (4,0)    node [blue vertex]   (xp)   {$x'$}; 

    % Edges in path from x to x'	          
	\path (x)    edge [bend left, above] node {$A_X(x,x_1)$}       (x1);	
	\path (x1)   edge [bend left, above] node {$A_X(x_1,x_2)$}     (x2);	
	\path (xlm1) edge [bend left, above] node {$A_X(x_{l-2},x_{l-1})$} (xl);	
	\path (xl)   edge [bend left, above] node {$A_X(x_{l-1},x')$}      (xp);	

    % Edges in path from x' to x
	\path (x1)   edge [bend left, below] node {$A_X(x_1,x)$}       (x);
	\path (x2)   edge [bend left, below] node {$A_X(x_2,x_1)$}     (x1);
	\path (xl)   edge [bend left, below] node {$A_X(x_{l-1},x_{l-2})$} (xlm1);
	\path (xp)   edge [bend left, below] node {$A_X(x',x_{l-1})$}      (xl);

\end{tikzpicture}
}


==> figures/representer_numerical_experiments.tex <==
\def \thisplotscale {1.0}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.3*\unit, 
                                 minimum height = 0.3*\unit, 
                                 anchor=center,
                                 font=\scriptsize]
{\small \begin{tikzpicture}[thick, x = 1.2*\unit, y = 0.96*\unit]

    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   N E T W O R K   %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\small 
		
%	\node at (3, 3.5) {{\large $\omega$}}; 

 \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width = 0.5\textwidth, height = 0.3\textwidth]{figures/dendrogram_complete_good.pdf}};  
	
	\node at (6, 3.5) {};
	
	\path[draw, thin] (2.3,4.4) ++ ( 0.0, 0.0) node[blue vertex here] (5) {}
	                            ++ ( 1.5, 0.0) node[blue vertex here] (6) {}
	                            ++ (-0.75,-1.5) node[blue vertex here] (7) {};

		
	
  
    \path[thin, -stealth] (5) edge [bend left=15, above] node {{$1$}} (6);	
    \path[thin, -stealth] (6) edge [bend left=15, right] node {{$1$}} (7);
        \path[thin, -stealth] (7) edge [bend left=15, left] node {{$1$}} (5);	     
        
            \path[thin, -stealth] (6) edge [bend left=15, below] node {{$3$}} (5);	
    \path[thin, -stealth] (7) edge [bend left=15, left] node {{$3$}} (6);
        \path[thin, -stealth] (5) edge [bend left=15, right] node {{$3$}} (7);	
        
\end{tikzpicture}}

==> figures/scale_invariance_counter.tex <==
\def \thisplotscale {0.38}
\def \unit {\thisplotscale cm}

{\footnotesize
\begin{tikzpicture}[-stealth, shorten >=2, x = 1*\unit, y=1*\unit]

    % Draw bigger network
    \node [blue vertex, minimum size=1.25*\unit] at (12.0,5.0) (1) {$y$};
    \node [blue vertex, minimum size=1.25*\unit] at (15.5,  0) (2) {$y'$};    
    \node [blue vertex, minimum size=1.25*\unit] at (8.5,  0)  (3) {$$};
    
    \node [fill=white] at (9.5,  3.5) (4) {};

    \path (1) edge [bend left=20, right] node {{$2$}} (2);	
    \path (2) edge [bend left=20, below] node {{$2$}} (3);
    \path (3) edge [bend left=20, left] node  {{$2$}} (1);    	

    \path (2) edge [bend left=20, right] node {{$4$}} (1);	
    \path (3) edge [bend left=20, below] node {{$4$}} (2);
    \path (1) edge [bend left=20, left]  node {{$4$}} (3);    	
    
    % Draw smaller network
    \node [blue vertex, minimum size=1.25*\unit] at (-0.5,4.5) (1p) {$x$};
    \node [blue vertex, minimum size=1.25*\unit] at (2,0.5) (2p) {$x'$};    
    \node [blue vertex, minimum size=1.25*\unit] at ( -3,0.5) (3p) {$$};
    
    \node [fill=white] at ( 2,3.5) (4p) {};

    \path (1p) edge [bend left=20, right] node {{ $1$}} (2p);	
    \path (2p) edge [bend left=20, below] node {{$1$}} (3p);
    \path (3p) edge [bend left=20, left]  node {{$1$}} (1p);    	

    \path (2p) edge [bend left=20, right] node {{$2$}} (1p);	
    \path (3p) edge [bend left=20, below] node {{$2$}} (2p);
    \path (1p) edge [bend left=20, left]  node {{$2$}} (3p);    	
    
    % Connect networks with transformation \phi  	
    \path (4p) edge [above, red, thick, pos=0.5, bend left] node {$\psi (z) = 2z$} (4);

    % Connect R ultrametrics
    \path     (-1, -3.5)  node [minimum width = 6.5*\unit] (nrx) {$u_X^{\NR}(x,x')=1$}
           ++ (14,0)    node [minimum width = 6.5*\unit] (nry) {$u_Y^{\NR}(y,y')=2$};
    \path (nrx) edge [above] node {$= 2\times u_X^{\NR}(x,x')$} (nry);

    % Connect NR ultrametrics
    \path     (-1, -5.7) node (rx) [minimum width = 6.5*\unit] {$u_X^{\R}(x,x')=2$}
           ++ (14,0)   node (ry) [minimum width = 6.5*\unit]{$u_Y^{\R}(y,y')=4$};
    \path (rx) edge [above] node {$= 2\times u_X^{\R}(x,x')$} (ry);

    % Connect R/NR ultrametrics
    \path     (-1, -8.0) node (rx) [minimum width = 6.5*\unit] {$u_X^{\R/\NR}(x,x';\beta)=1$}
           ++ (14,0)   node (ry) [minimum width = 6.5*\unit]{$u_Y^{\R/\NR}(y,y';\beta)=4$};
    \path (rx) edge [above,red] node {$\neq 2\times u_X^{\R/\NR}(x,x';\beta)$} (ry);
    \path (rx) edge [below, red] node {$\beta=3$}(ry);



    % Connect R/NR ultrametrics
%    \node at (-1, -3)   {$u^{R/NR}_X(x_1, x_2; \beta)=1$};
%    \node at (5.5, 0)   {$\beta = 3$};
%    \node at (12.5, -3)  {$u^{R/NR}_Y(y_1, y_2; \beta)=4$};
%    \node at (2.3,-3) (5) {};
%    \node at (9.2,-3) (5p) {};
%    \path (5) edge [above, very thick, pos=0.5] node {$u^{R/NR}_Y \neq \psi(u^{R/NR}_X)$} (5p);
    
 
\end{tikzpicture}
}



==> figures/two_node_network_dendrogram_modif_both.tex <==
\def \thisplotscale {0.85}
\def \unit {\thisplotscale cm}
\def \xdendogram{{1, 2}}
\def \ydendogram{{1, 2}}

{\small
\begin{tikzpicture}[shorten >=2, scale = \thisplotscale]

    \node [blue vertex] at (-4.5,1.5) (p) {$p$};
    \node [blue vertex] at (-2,1.5) (q) {$q$};
    \path [-stealth](p) edge [bend left, above] node {$\alpha$} (q);	
    \path [-stealth] (q) edge [bend left, below] node {$\beta$}  (p);	
    
    \draw [-stealth] (-0.5,0) -- (5.3,0) node [below, at end] {$\delta$};
    \draw [-stealth] (0,-0.5) -- (0,3.9);
    
    \draw[thick] (0,2.0) -- ++(1.6,0) -- ++(0,0.8) -- +(-1.6,0) ++(0,-0.4) -- +(3.1,0);
    \draw[dashed](1.6,2.2) -- ++(0,-2.6) node [below, at end] {$\min(\alpha,\beta)$};
    \node [left] at (0,0.5) {$p$};
    \node [left] at (0,1.3) {$q$};
    
    
     \draw[thick] (0,0.5) -- ++(3.6,0) -- ++(0,0.8) -- +(-3.6,0) ++(0,-0.4) -- +(1.1,0);
    \draw[dashed](3.6,0.7) -- ++(0,-1.1) node [below, at end] {$\max(\alpha,\beta)$};
    \node [left] at (0,2.0) {$p$};
    \node [left] at (0,2.8) {$q$};
    
    
       \node at (-4,3) {$\vec{\Delta}_2(\alpha, \beta)$};
    %    \node at (-4.5,2.7) {$N$};
    \node at (-0.7,3.7) {$D_{p,q}$};
 
   \node at (4.4,1.6) {\scriptsize{Axiom of Value}};
   
     \node at (3.7,3.1) {\scriptsize{Alternative Axiom of Value}};
     
     
\end{tikzpicture}
}




%{\begin{tikzpicture}[thick, scale = \thisplotscale]

    % Join elements 1 and 2 
%    \foreach \i / \j  in {0/0, 2/1}
%    {
%        \draw[thick] (0, \xdendogram[\i])   -- (\ydendogram[\j],\xdendogram[\i]);              % horizontal line 
%        \draw[thick] (0, \xdendogram[\i+1]) -- (\ydendogram[\j],\xdendogram[\i+1]);            % horizontal line 
%        \draw[thick] (\ydendogram[\j],\xdendogram[\i]) -- (\ydendogram[\j],\xdendogram[\i+1]); % vertical line 
%    }
    
    % Join elements 1 and 2 
%    \let \m \pgfmathresult; 
%    \let \n \pgfmathresult;
%    \foreach \i / \j / \k in {0/2/2}
%    {    
%        \m = (\xdendogram[\i] + \xdendogram[\i+1])/2;
%        \n = (\xdendogram[\j] + \xdendogram[\j+1])/2;
%        \draw[thick] (\ydendogram[\j], \k)   -- (\ydendogram[\j],\xdendogram[\i]);              % horizontal line 
%        \draw[thick] (0, \xdendogram[\i+1]) -- (\ydendogram[\j],\xdendogram[\i+1]);            % horizontal line 
%        \draw[thick] (\ydendogram[\j],\xdendogram[\i]) -- (\ydendogram[\j],\xdendogram[\i+1]); % vertical line 
%    }
%\end{tikzpicture}}


